Bregman-Wasserstein divergence: geometry and applications

The Bregman-Wasserstein divergence is the optimal transport cost when the underlying cost function is given by a Bregman divergence, and arises naturally in fields such as statistics and machine learning. We establish fundamental properties of the Bregman-Wasserstein divergence and propose a novel generalized transport geometry that promotes the Bregman geometry to the space of probability distributions. We provide a probabilistic interpretation involving exponential families and define generalized displacement interpolations compatible with the Bregman geometry. These interpolations are used to derive a generalized Pythagorean inequality, which is of independent interest. Furthermore, we construct a generalized dualistic geometry that lifts the differential geometry of the Bregman divergence to an infinite-dimensional statistical manifold. On the computational side, we demonstrate how Bregman-Wasserstein optimal transport maps can be estimated using neural approaches, establish the well-posedness of Bregman-Wasserstein barycenters, and relate them to Bayesian learning. Finally, we introduce the Bregman-Wasserstein JKO scheme for discretizing Riemannian Wasserstein gradient flows.

==> tikz/interp.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
    % Define styles for distributions and manifolds
    \tikzset{
        dist/.style={ellipse, draw, minimum width=1.5cm, minimum height=0.8cm, thick, fill opacity=0.5},
        irreg/.style={
            ellipse,
            draw,
            minimum width=1.5cm,
            minimum height=0.8cm,
            thick,
            fill opacity=0.5,
            %decoration={random steps, segment length=2pt, amplitude=1.5pt},
            %decorate
        },
        interp/.style={ellipse, draw, dashed, minimum width=1.5cm, minimum height=0.8cm, thin, fill opacity=0.5},
        irreg_curve_interp/.style={
            ellipse,
            draw,
            dashed,
            minimum width=1.5cm,
            minimum height=0.8cm,
            thin,
            fill opacity=0.5,
            %decoration={random steps, segment length=2pt, amplitude=1.5pt},
            %decorate
        }
    }

    % First Manifold (Left Side)
    % Endpoint ellipses for the first manifold
    \node[dist, fill=blue!30, rotate=20] at (-1.5,-3.5) (A1) {};
    \node[dist, fill=red!30, rotate=-15] at (-2.5,0.5) (A2) {};

    % Labels for the first manifold
    \node at (-1.4,0.5) {$\textcolor{red!90}{\mu_0^{\mathcal{X}}}$};
    \node at (-3.075,-1.5) {$\textcolor{blue!50!red!50}{\mu_t^{\mathcal{X}}}$};
    \node at (-2.5,-3.5) {$\textcolor{blue!90}{\mu_1^{\mathcal{X}}}$};
    \draw[gray] plot[mark=*,dashed] coordinates {(-1.5,-3.5) (-2,-1.5) (-2.5,0.5)};
    \node at (-2.75,0.65) {\footnotesize$x_0$};
    \node at (-2.3,-1.5) {\footnotesize$x_t$};
    \node at (-1.75,-3.65) {\footnotesize$x_1$};

    % Linear interpolated ellipses for the first manifold (interpolate from blue to red)
    \foreach \i in {1,...,3} {
        \pgfmathsetmacro{\t}{\i/4}
        \pgfmathsetmacro{\x}{(-1.5)*(1-\t) + (-2.5)*\t}
        \pgfmathsetmacro{\y}{(-3.5)*(1-\t) + (0.5)*\t}
        \pgfmathsetmacro{\rot}{20*(1-\t) + (-15)*\t}
        \pgfmathsetmacro{\blue}{100*(1-\t)} % Blue decreases from 100% to 0%
        \pgfmathsetmacro{\red}{100*\t} % Red increases from 0% to 100%
        \node[interp, fill=blue!\blue!red!\red, rotate=\rot] at (\x,\y) {};
    }

    % Large ellipse surrounding the first manifold
    \draw[thick, gray!70, dashed] (-2,-1.5) ellipse (2.25cm and 3.5cm);

    % Title for the first manifold
    \node[above] at (-2,1.25) {$\mathcal{X}$};

    % Second Manifold (Right Side, shifted by 5 units horizontally)
    % Endpoint irregular shapes for the second manifold
    \node[irreg, fill=blue!50, rotate=25] at (3.0,-3.75) (B1) {};
    \node[irreg, fill=red!50, rotate=-20] at (2.5,0.5) (B2) {};

    % Labels for the second manifold
    \node at (3.6,0.5) {$\textcolor{red!90}{\mu_0^{\mathcal{Y}}}$};
    \node at (3.45,-1.75) {$\textcolor{blue!50!red!50}{\mu_t^{\mathcal{Y}}}$};
    \node at (2.5,-3.2) {$\textcolor{blue!90}{\mu_1^{\mathcal{Y}}}$};
    \draw[gray] plot[mark=*,smooth,tension=1] coordinates {(3.0,-3.75) (4.5,-1.75) (2.5,0.5)};
    \node at (2.25,0.65) {\footnotesize$y_0$};
    \node at (4.25,-1.85) {\footnotesize$y_t$};
    \node at (2.75,-3.85) {\footnotesize$y_1$};

    % Curved interpolated irregular shapes for the second manifold (interpolate from blue to red)
    \foreach \i in {1,...,3} {
        \pgfmathsetmacro{\t}{\i/4}
        \pgfmathsetmacro{\x}{(3.5)*(1-\t)*(1-\t) + (6)*2*\t*(1-\t) + (2.5)*\t*\t}
        \pgfmathsetmacro{\y}{(-3.5)*(1-\t)*(1-\t) + (-2)*2*\t*(1-\t) + (0.5)*\t*\t}
        \pgfmathsetmacro{\rot}{25*(1-\t) + (-20)*\t}
        \pgfmathsetmacro{\blue}{100*(1-\t)} % Blue decreases from 100% to 0%
        \pgfmathsetmacro{\red}{100*\t} % Red increases from 0% to 100%
        \node[irreg_curve_interp, fill=blue!\blue!red!\red, rotate=\rot] at (\x,\y) {};
    }

    % Large ellipse surrounding the second manifold
    \draw[thick, gray!70, dashed] (3.4,-1.5) ellipse (2.25cm and 3.5cm);

    % Title for the second manifold
    \node[above] at (3.25,1.25) {$\mathcal{Y}$};

    % Shortened curved arrow for coordinate transformation D\Omega (A -> B), within ellipse, not touching distributions
    \draw[->, dashed, ultra thick, -Stealth]
        (-1.25,1.2) to[out=45, in=135] node[midway, below, sloped] {$D\Omega$} (2.0,1.2);

    % Shortened curved arrow for inverse transformation D\Omega^* (B -> A), within ellipse, not touching distributions
    \draw[->, dashed, ultra thick, -Stealth]
        (2.0,-4.5) to[out=-135, in=-45] node[midway, above, sloped] {$D\Omega^*$} (-1.25,-4.5);

    % Shortened arrow from second distribution in second manifold (B2) to first in first manifold (A1), labeled Dh near end
    \draw[->, thick, -Stealth]
        (1.9,0.3) to node[midway, below, sloped] {$Dh$} (-0.75,-3.2);

    % interpolant
    \draw[->, thick, -Stealth]
        (1.9,0.3) to node[midway, above, sloped] {$(1-t)D\Omega^* + t Dh$} (-1.25,-1.25);
  \end{tikzpicture}
}

